GS-Pool: Object-Level Change Detection in 3D Gaussian Splatting

Many physical spaces require photographic monitoring of changes to their structure over time. When each visit is reconstructed with 3D Gaussian Splatting (3DGS), a direct comparison of the two reconstructions cannot answer this because training is stochastic and two reconstructions of an unchanged space never coincide. To address this, we propose GS-Pool, which takes two independently reconstructed Gaussian scans of the same space and returns the changed objects in each, together with their change masks. Our method begins by extracting SAM2 masks from the photographs of each visit. These are then lifted onto the Gaussians that render them and merged into an object pool, a collection of 3D objects, so every decision is taken once per object in 3D. We introduce a novel photographic carrier approach, which co-opts the existing 3DGS mechanism. It does so by applying the photographs of the other visit and back-propagating them to the Gaussians that rendered each pixel. We combine this with GS-Diff's geometry and colour terms and our distilled DINOv3 features. This evidence is compared with objects identified as unchanged in both visits to set a change threshold for each scene. On the PASLCD benchmark, GS-Pool achieves mIoU/F1 scores of 0.75/0.85 against 0.64/0.76 for GS-Diff, the strongest offline method for detecting change in 3DGS. Finally, we return each changed object as a set of Gaussians, which can be inspected in 3D.

==> figs/pipeline.tex <==
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=1cm, y=1cm, font=\scriptsize,
  img/.style={inner sep=0pt, outer sep=1pt},
  box/.style={draw=black!70, rounded corners=2pt, align=center, inner sep=3pt, fill=white, font=\scriptsize, minimum height=6.5mm},
  ar/.style={-{Stealth[length=1.6mm]}, thick, black!65},
  ln/.style={thick, black!65},
  lab/.style={font=\scriptsize\bfseries, anchor=south west, inner sep=1pt},
  capt/.style={font=\scriptsize, align=center, inner sep=1pt}]
\fill[yellow!22] (-0.2,-2.45) rectangle (5.0,2.45);
\fill[blue!9]    (5.0,-2.45) rectangle (7.4,2.45);
\fill[green!12]  (7.4,-2.45) rectangle (10.2,2.45);
\fill[gray!14]   (10.2,-2.45) rectangle (13.7,2.45);
\fill[red!9]     (13.7,-2.45) rectangle (18.9,2.45);
\node[lab] at (-0.2,2.5) {Input: two reconstructions, one frame};
\node[lab] at (5.0,2.5) {1.\ Distilled field};
\node[lab] at (7.4,2.5) {2.\ Object pool};
\node[lab] at (10.2,2.5) {3.\ Carriers, the null};
\node[lab] at (13.9,2.5) {4--5.\ One decision per object, painted};
\node[img] (ph1) at (0.85,1.35) {\includegraphics[width=1.8cm]{figs/pipe/ref.jpg}};
\node[img] (ph2) at (0.85,-1.35) {\includegraphics[width=1.8cm]{figs/pipe/test.jpg}};
\node[capt, above=1pt of ph1] {reference visit $\mathcal{I}^{(1)}$};
\node[capt, below=1pt of ph2] {inference visit $\mathcal{I}^{(2)}$};
\node[box, rotate=90, minimum width=3.2cm] (sfm) at (2.4,0) {COLMAP: one frame};
\node[img] (g1) at (3.95,1.35) {\includegraphics[width=1.8cm]{figs/pipe/T1_rgb.jpg}};
\node[img] (g2) at (3.95,-1.35) {\includegraphics[width=1.8cm]{figs/pipe/T2_rgb.jpg}};
\node[capt, above=1pt of g1] {$\Gone$};
\node[capt, below=1pt of g2] {$\Gtwo$};
\draw[ar] (ph1.east) -- (sfm.south |- ph1.east); \draw[ar] (ph2.east) -- (sfm.south |- ph2.east);
\draw[ar] (sfm.north |- g1.west) -- (g1.west); \draw[ar] (sfm.north |- g2.west) -- (g2.west);
\node[img] (f1) at (6.2,1.35) {\includegraphics[width=1.8cm]{figs/pipe/T1_feat.jpg}};
\node[img] (f2) at (6.2,-1.35) {\includegraphics[width=1.8cm]{figs/pipe/T2_feat.jpg}};
\node[capt] at (6.2,0) {DINOv3 $\to$ PCA-32\\ $f_i$ per primitive};
\draw[ar] (g1) -- (f1); \draw[ar] (g2) -- (f2);
\node[img] (p1) at (8.8,1.35) {\includegraphics[width=1.8cm]{figs/pipe/T1_ids.jpg}};
\node[img] (p2) at (8.8,-1.35) {\includegraphics[width=1.8cm]{figs/pipe/T2_ids.jpg}};
\node[capt, above=1pt of p1] {$\mathcal{P}^{(1)}$: SAM2 lift $+$ merge};
\node[capt, below=1pt of p2] {$\mathcal{P}^{(2)}$};
\node[box] (null) at (8.8,0) {empirical null\\ $N_{\text{prim}}, N_{\text{obj}}$};
\draw[ar] (f1) -- (p1); \draw[ar] (f2) -- (p2);
\draw[ar] (p1.south) -- (null.north); \draw[ar] (p2.north) -- (null.south);
\node[img] (ev) at (11.95,1.35) {\includegraphics[width=1.8cm]{figs/pipe/T1_carriers.jpg}};
\node[img] (pho) at (11.95,-1.35) {\includegraphics[width=1.8cm]{figs/pipe/T2_eta.jpg}};
\node[capt, above=1pt of ev] {four carriers per primitive};
\node[capt, below=1pt of pho] {4.\ hot views per object, $\eta(o)$};
\draw[ar] (p1) -- (ev); \draw[ar] (p2) -- (pho);
\node[box, minimum width=2.6cm] (ver) at (15.45,0) {4.\ decision\\ once per object};
\coordinate (j) at (14.05,0);
\draw[ln] (ev.east) -| (j); \draw[ln] (pho.east) -| (j); \draw[ln] (null.east) -- (j);
\draw[ar] (j) -- (ver.west);
\node[img] (M) at (17.85,0) {\includegraphics[width=1.8cm]{figs/pipe/mask.png}};
\node[capt, below=1pt of M] {5.\ change mask};
\draw[ar] (ver) -- (M);
\end{tikzpicture}}

